On Thread Convergence

We introduce a notion of convergence for the nodes and edges of a control-flow graph that captures whether a barrier placed at that location is guaranteed to synchronize all threads of a thread block in every execution. Convergence analysis lets a compiler determine when a barrier lies in a uniformly executed region and therefore avoid the code transformations otherwise required to implement thread-block barriers correctly on warp-synchronous hardware. We formalize convergent nodes, convergent edges, and well-synchronized programs; give two inference rules (a branch rule and a merge rule); and present a linear-time iterative work-list algorithm that propagates convergence information bidirectionally through the flow graph. We then describe refinements that improve precision using single-entry single-exit region information, path information, and thread-variance information.

==> figures/fg-acyclic-conv.tex <==
% Figure 9 -- acyclic example flow graph with convergence information
% Convergent nodes: 1, 2, 5, 8, 14   Convergent edges: 1->2, 5->10, 6->8, 8->9
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[fgred] (n1)  at ( 0.0,  0.0) {1};
  \node[fgred] (n2)  at ( 0.0, -1.0) {2};
  \node[fg]    (n3)  at (-1.2, -2.0) {3};
  \node[fg]    (n4)  at ( 0.5, -2.0) {4};
  \node[fgred] (n5)  at (-0.4, -3.0) {5};
  \node[fg]    (n7)  at ( 1.3, -3.0) {7};
  \node[fg]    (n6)  at (-1.7, -4.0) {6};
  \node[fg]    (n10) at ( 0.4, -4.0) {10};
  \node[fg]    (n12) at (-0.5, -5.0) {12};
  \node[fg]    (n11) at ( 1.0, -5.0) {11};
  \node[fgred] (n8)  at (-1.7, -6.0) {8};
  \node[fg]    (n13) at (-0.4, -6.0) {13};
  \node[fg]    (n9)  at (-0.9, -7.0) {9};
  \node[fg]    (n15) at ( 0.1, -8.0) {15};
  \node[fgred] (n14) at (-0.8, -9.0) {14};

  \draw[cedge] (n1)  -- (n2);
  \draw[uedge] (n2)  -- (n3);
  \draw[uedge] (n2)  -- (n4);
  \draw[uedge] (n3)  -- (n5);
  \draw[uedge] (n3)  -- (n6);
  \draw[uedge] (n4)  -- (n5);
  \draw[uedge] (n4)  -- (n7);
  \draw[cedge] (n5)  -- (n10);
  \draw[uedge] (n7)  -- (n10);
  \draw[uedge] (n6)  -- (n12);
  \draw[cedge] (n6)  -- (n8);
  \draw[uedge] (n10) -- (n12);
  \draw[uedge] (n10) -- (n11);
  \draw[uedge] (n12) -- (n13);
  \draw[uedge] (n11) -- (n13);
  \draw[cedge] (n8)  -- (n9);
  \draw[uedge] (n13) -- (n9);
  \draw[uedge] (n9)  -- (n15);
  \draw[uedge] (n9)  -- (n14);
  \draw[uedge] (n15) -- (n14);
\end{tikzpicture}


==> figures/fg-acyclic.tex <==
% Figure 8 -- acyclic example flow graph (plain)
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[fg]    (n1)  at ( 0.0,  0.0) {1};
  \node[fg]    (n2)  at ( 0.0, -1.0) {2};
  \node[fg]    (n3)  at (-1.2, -2.0) {3};
  \node[fg]    (n4)  at ( 0.5, -2.0) {4};
  \node[fgred] (n5)  at (-0.4, -3.0) {5};
  \node[fg]    (n7)  at ( 1.3, -3.0) {7};
  \node[fg]    (n6)  at (-1.7, -4.0) {6};
  \node[fg]    (n10) at ( 0.4, -4.0) {10};
  \node[fg]    (n12) at (-0.5, -5.0) {12};
  \node[fg]    (n11) at ( 1.0, -5.0) {11};
  \node[fgred] (n8)  at (-1.7, -6.0) {8};
  \node[fg]    (n13) at (-0.4, -6.0) {13};
  \node[fg]    (n9)  at (-0.9, -7.0) {9};
  \node[fg]    (n15) at ( 0.1, -8.0) {15};
  \node[fg]    (n14) at (-0.8, -9.0) {14};

  \draw[uedge] (n1)  -- (n2);
  \draw[uedge] (n2)  -- (n3);
  \draw[uedge] (n2)  -- (n4);
  \draw[uedge] (n3)  -- (n5);
  \draw[uedge] (n3)  -- (n6);
  \draw[uedge] (n4)  -- (n5);
  \draw[uedge] (n4)  -- (n7);
  \draw[uedge] (n5)  -- (n10);
  \draw[uedge] (n7)  -- (n10);
  \draw[uedge] (n6)  -- (n12);
  \draw[uedge] (n6)  -- (n8);
  \draw[uedge] (n10) -- (n12);
  \draw[uedge] (n10) -- (n11);
  \draw[uedge] (n12) -- (n13);
  \draw[uedge] (n11) -- (n13);
  \draw[uedge] (n8)  -- (n9);
  \draw[uedge] (n13) -- (n9);
  \draw[uedge] (n9)  -- (n15);
  \draw[uedge] (n9)  -- (n14);
  \draw[uedge] (n15) -- (n14);
\end{tikzpicture}


==> figures/fg-loop-conv.tex <==
% Figure 11 -- result of convergence analysis on loops
% Convergent nodes: A, C, D, E, F, L
% Convergent edges: C->D, D->E, E->F, F->L
% The loop back edge K->G and the first loop exit G->C cannot be proved convergent.
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[fgred] (A) at ( 0.2,  0.0) {A};
  \node[fg]    (G) at (-1.1, -1.3) {G};
  \node[fg]    (B) at ( 1.3, -1.3) {B};
  \node[fg]    (H) at (-1.1, -2.6) {H};
  \node[fgred] (C) at ( 1.3, -2.6) {C};
  \node[fg]    (I) at (-1.1, -3.9) {I};
  \node[fgred] (D) at ( 1.3, -3.9) {D};
  \node[fg]    (J) at (-1.1, -5.2) {J};
  \node[fgred] (E) at ( 1.3, -5.2) {E};
  \node[fg]    (K) at (-1.1, -6.5) {K};
  \node[fgred] (F) at ( 1.3, -6.5) {F};
  \node[fgred] (L) at ( 0.1, -7.8) {L};

  \begin{scope}[on background layer]
    \node[draw, fit=(G)(H)(I)(J)(K), inner sep=4mm] {};
  \end{scope}

  \draw[uedge] (A) -- (G);
  \draw[uedge] (A) -- (B);
  \draw[uedge] (B) -- (C);
  \draw[uedge] (G) -- (H);
  \draw[uedge] (G) -- (C);
  \draw[uedge] (H) -- (I);
  \draw[uedge] (H) -- (D);
  \draw[uedge] (I) -- (J);
  \draw[uedge] (I) -- (E);
  \draw[uedge] (J) -- (K);
  \draw[uedge] (J) -- (F);
  \draw[uedge] (K) -- (L);
  \draw[cedge] (C) -- (D);
  \draw[cedge] (D) -- (E);
  \draw[cedge] (E) -- (F);
  \draw[cedge] (F) -- (L);
  \draw[uedge] (K.west) .. controls (-3.2,-4.0) and (-3.2,-3.5) .. (G.west);
\end{tikzpicture}


==> figures/fg-loop-noback.tex <==
% Figure 12 -- result of convergence analysis by removing loop backedge
% With K->G removed, the left chain G,H,I,J,K and its exits become convergent.
% Convergent nodes: A, G, H, I, J, K, C, D, E, F, L  (B stays unknown)
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[fgred] (A) at ( 0.2,  0.0) {A};
  \node[fgred] (G) at (-1.1, -1.3) {G};
  \node[fg]    (B) at ( 1.3, -1.3) {B};
  \node[fgred] (H) at (-1.1, -2.6) {H};
  \node[fgred] (C) at ( 1.3, -2.6) {C};
  \node[fgred] (I) at (-1.1, -3.9) {I};
  \node[fgred] (D) at ( 1.3, -3.9) {D};
  \node[fgred] (J) at (-1.1, -5.2) {J};
  \node[fgred] (E) at ( 1.3, -5.2) {E};
  \node[fgred] (K) at (-1.1, -6.5) {K};
  \node[fgred] (F) at ( 1.3, -6.5) {F};
  \node[fgred] (L) at ( 0.1, -7.8) {L};

  \begin{scope}[on background layer]
    \node[draw, fit=(G)(H)(I)(J)(K), inner sep=4mm] {};
  \end{scope}

  \draw[cedge] (A) -- (G);
  \draw[uedge] (A) -- (B);
  \draw[uedge] (B) -- (C);
  \draw[cedge] (G) -- (H);
  \draw[cedge] (G) -- (C);
  \draw[cedge] (H) -- (I);
  \draw[cedge] (H) -- (D);
  \draw[cedge] (I) -- (J);
  \draw[cedge] (I) -- (E);
  \draw[cedge] (J) -- (K);
  \draw[cedge] (J) -- (F);
  \draw[cedge] (K) -- (L);
  \draw[cedge] (C) -- (D);
  \draw[cedge] (D) -- (E);
  \draw[cedge] (E) -- (F);
  \draw[cedge] (F) -- (L);
  % loop back edge removed
\end{tikzpicture}


==> figures/fg-loop.tex <==
% Figure 10 -- example flow graph with loop (plain)
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[fg]    (A) at ( 0.2,  0.0) {A};
  \node[fg]    (G) at (-1.1, -1.3) {G};
  \node[fg]    (B) at ( 1.3, -1.3) {B};
  \node[fg]    (H) at (-1.1, -2.6) {H};
  \node[fgred] (C) at ( 1.3, -2.6) {C};
  \node[fg]    (I) at (-1.1, -3.9) {I};
  \node[fgred] (D) at ( 1.3, -3.9) {D};
  \node[fg]    (J) at (-1.1, -5.2) {J};
  \node[fgred] (E) at ( 1.3, -5.2) {E};
  \node[fg]    (K) at (-1.1, -6.5) {K};
  \node[fgred] (F) at ( 1.3, -6.5) {F};
  \node[fg]    (L) at ( 0.1, -7.8) {L};

  % loop region box around G,H,I,J,K
  \begin{scope}[on background layer]
    \node[draw, fit=(G)(H)(I)(J)(K), inner sep=4mm] {};
  \end{scope}

  \draw[uedge] (A) -- (G);
  \draw[uedge] (A) -- (B);
  \draw[uedge] (B) -- (C);
  \draw[uedge] (G) -- (H);
  \draw[uedge] (G) -- (C);
  \draw[uedge] (H) -- (I);
  \draw[uedge] (H) -- (D);
  \draw[uedge] (I) -- (J);
  \draw[uedge] (I) -- (E);
  \draw[uedge] (J) -- (K);
  \draw[uedge] (J) -- (F);
  \draw[uedge] (K) -- (L);
  \draw[uedge] (C) -- (D);
  \draw[uedge] (D) -- (E);
  \draw[uedge] (E) -- (F);
  \draw[uedge] (F) -- (L);
  % loop back edge K -> G (curves out to the left)
  \draw[uedge] (K.west) .. controls (-3.2,-4.0) and (-3.2,-3.5) .. (G.west);
\end{tikzpicture}


==> figures/fg-path-conv.tex <==
% Using Path Information -- discovered convergence
% Convergent nodes: X, Cond, A, B, F, E, Y
% Convergent edges: X->Cond, Cond->A, Cond->B, A->F, E->Y
% Note: edge F->E is convergent but NOT discovered by the algorithm.
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[fgred] (X)    at ( 0.0,  0.0) {X};
  \node[fgred] (Cond) at ( 0.0, -1.2) {Cond};
  \node[fgred] (A)    at (-1.3, -2.4) {A};
  \node[fgred] (B)    at ( 0.5, -2.4) {B};
  \node[fgred] (F)    at (-1.3, -3.6) {F};
  \node[fg]    (C)    at ( 0.2, -3.6) {C};
  \node[fgred] (E)    at (-0.5, -4.8) {E};
  \node[fg]    (D)    at ( 1.0, -4.8) {D};
  \node[fgred] (Y)    at (-0.2, -6.0) {Y};

  \draw[cedge] (X)    -- (Cond);
  \draw[cedge] (Cond) -- (A);
  \draw[cedge] (Cond) -- (B);
  \draw[cedge] (A)    -- (F);
  \draw[uedge] (B)    -- (C);
  \draw[uedge] (B)    -- (D);
  \draw[uedge] (C)    -- (E);
  \draw[uedge] (C)    -- (D);
  \draw[uedge] (F)    -- (E);   % convergent in truth, but not discovered
  \draw[uedge] (F)    -- (D);
  \draw[cedge] (E)    -- (Y);
  \draw[uedge] (D)    -- (Y);
\end{tikzpicture}


==> figures/fg-path.tex <==
% Using Path Information -- flow graph (plain)
% Barrier nodes: A, E.  Entry: X.  Exit: Y.
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[fg]    (X)    at ( 0.0,  0.0) {X};
  \node[fg]    (Cond) at ( 0.0, -1.2) {Cond};
  \node[fgred] (A)    at (-1.3, -2.4) {A};
  \node[fg]    (B)    at ( 0.5, -2.4) {B};
  \node[fg]    (F)    at (-1.3, -3.6) {F};
  \node[fg]    (C)    at ( 0.2, -3.6) {C};
  \node[fgred] (E)    at (-0.5, -4.8) {E};
  \node[fg]    (D)    at ( 1.0, -4.8) {D};
  \node[fg]    (Y)    at (-0.2, -6.0) {Y};

  \draw[uedge] (X)    -- (Cond);
  \draw[uedge] (Cond) -- (A);
  \draw[uedge] (Cond) -- (B);
  \draw[uedge] (A)    -- (F);
  \draw[uedge] (B)    -- (C);
  \draw[uedge] (B)    -- (D);
  \draw[uedge] (C)    -- (E);
  \draw[uedge] (C)    -- (D);
  \draw[uedge] (F)    -- (E);
  \draw[uedge] (F)    -- (D);
  \draw[uedge] (E)    -- (Y);
  \draw[uedge] (D)    -- (Y);
\end{tikzpicture}


==> figures/fg-region-conv.tex <==
% Figure 14 -- convergence information from region inference
% Region pair (2,9) makes node 9 convergent, revealing edge 13->9 and 9->14.
% Convergent nodes: 1, 2, 5, 8, 9, 14
% Convergent edges: 1->2, 5->10, 6->8, 8->9, 13->9, 9->14
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[fgred] (n1)  at ( 0.0,  0.0) {1};
  \node[fgred] (n2)  at ( 0.0, -1.0) {2};
  \node[fg]    (n3)  at (-1.2, -2.0) {3};
  \node[fg]    (n4)  at ( 0.5, -2.0) {4};
  \node[fgred] (n5)  at (-0.4, -3.0) {5};
  \node[fg]    (n7)  at ( 1.3, -3.0) {7};
  \node[fg]    (n6)  at (-1.7, -4.0) {6};
  \node[fg]    (n10) at ( 0.4, -4.0) {10};
  \node[fg]    (n12) at (-0.5, -5.0) {12};
  \node[fg]    (n11) at ( 1.0, -5.0) {11};
  \node[fgred] (n8)  at (-1.7, -6.0) {8};
  \node[fg]    (n13) at (-0.4, -6.0) {13};
  \node[fgred] (n9)  at (-0.9, -7.0) {9};
  \node[fg]    (n15) at ( 0.1, -8.0) {15};
  \node[fgred] (n14) at (-0.8, -9.0) {14};

  \draw[cedge] (n1)  -- (n2);
  \draw[uedge] (n2)  -- (n3);
  \draw[uedge] (n2)  -- (n4);
  \draw[uedge] (n3)  -- (n5);
  \draw[uedge] (n3)  -- (n6);
  \draw[uedge] (n4)  -- (n5);
  \draw[uedge] (n4)  -- (n7);
  \draw[cedge] (n5)  -- (n10);
  \draw[uedge] (n7)  -- (n10);
  \draw[uedge] (n6)  -- (n12);
  \draw[cedge] (n6)  -- (n8);
  \draw[uedge] (n10) -- (n12);
  \draw[uedge] (n10) -- (n11);
  \draw[uedge] (n12) -- (n13);
  \draw[uedge] (n11) -- (n13);
  \draw[cedge] (n8)  -- (n9);
  \draw[cedge] (n13) -- (n9);
  \draw[uedge] (n9)  -- (n15);
  \draw[cedge] (n9)  -- (n14);
  \draw[uedge] (n15) -- (n14);
\end{tikzpicture}

